Compositional Generalization Requires Compositional Parsers

A rapidly growing body of research on compositional generalization investigates the ability of a semantic parser to dynamically recombine linguistic elements seen in training into unseen sequences. We present a systematic comparison of sequence-to-sequence models and models guided by compositional principles on the recent COGS corpus (Kim and Linzen, 2020). Though seq2seq models can perform well on lexical tasks, they perform with near-zero accuracy on structural generalization tasks that require novel syntactic structures; this holds true even when they are trained to predict syntax instead of semantics. In contrast, compositional models achieve near-perfect accuracy on structural generalization; we present new results confirming this from the AM parser (Groschwitz et al., 2021). Our findings show structural generalization is a key measure of compositional generalization and requires models that are aware of complex structure.

==> figs/avaWasLendedCookieIn.tex <==
%% before reification: preposition is edge

%% Ava was lended a cookie in a bottle. 
\begin{tikzpicture}[node distance=1.3cm,font=\small]
    % Nodes
    \node (lend) [nnode, very thick] {$x_2$ / lend};
    \node (ava) [dnode, below of=lend] {$x_0$ / Ava};
    \node (cookie) [nnode, right of=lend, xshift=+40pt] {$x_4$ / cookie};
    \node (bottle) [nnode, below of=cookie] {$x_7$ / bottle};
    % Edges
    \draw [arrow] (lend) -- node[anchor=west] {recipient} (ava);
    \draw [arrow] (lend) -- node[anchor=south] {theme} (cookie);
    \draw [arrow] (cookie) -- node[anchor=east] {nmod.in} (bottle);
\end{tikzpicture}%\\
%\smallskip
%{\small
%\lform{lend.recipient($x_2$, Ava) $\land$ lend.theme($x_2,x_4$) $\land$ cookie($x_4$) $\land$ cookie.nmod.in($x_4, x_7$) $\land$ bottle($x_7$)}
%}


==> figs/avaWasLendedCookieIn_reified.tex <==
%% After preposition reification: preposition is node

%% Ava was lended a cookie in a bottle. 
\begin{tikzpicture}[node distance=1.3cm,font=\small]
    % Nodes
    \node (lend) [nnode, very thick] {$x_2$ / lend};
    \node (ava) [nnode, below of=lend, xshift=-25pt] {$x_0$ / Ava};
    \node (cookie) [nnode, right of=ava, xshift=+25pt] {$x_4$ / cookie};
    \node (in)     [nnode, right of=lend, xshift=+40pt] {$x_5$ / in};
    \node (bottle) [nnode, right of=cookie, xshift=+50pt] {$x_7$ / bottle};
    % Edges
    \draw [arrow] (lend) -- node[anchor=east] {recipient} (ava);
    \draw [arrow] (lend) -- node[anchor=east] {theme} (cookie);
    \draw [arrow] (in) -- node[anchor=west] {nmod.op1} (cookie.north);
    \draw [arrow] (in) -- node[anchor=west] {nmod.op2} (bottle.north);
\end{tikzpicture}%\\
%\smallskip
%{\small
%\lform{lend.recipient($x_2$, Ava) $\land$ lend.theme($x_2,x_4$) $\land$ cookie($x_4$) $\land$ cookie.nmod.in($x_4, x_7$) $\land$ bottle($x_7$)}
%}

==> figs/cogsConversionExample.tex <==
\begin{tikzpicture}[node distance=50pt,font=\scriptsize]
    % Nodes
    \node (see) [nnode, very thick] {see}; 
    \node (ava) [nnode, below of=see,yshift=10pt] {Ava};
    \node (in) [nnode, right of=see] {in};
    \node (ball) [nnode, right of=ava] {ball};
    \node (on) [nnode, right of=in] {on};
    \node (bowl) [nnode, right of=ball] {bowl};
    \node (table) [nnode, right of=bowl] {table};
    \node (the) [nnode, right of=on] {the};
    % Edges
    \draw [arrow] (see) -- node[anchor=east] {agent} (ava);
    \draw [arrow] (see) -- node[near end, xshift=-10pt] {theme} (ball);
    \draw [arrow] (in) -- node[near start, xshift=-3pt] {nmod.op1} (ball);
    \draw [arrow] (in) -- node[midway, xshift=-1pt, yshift=-2pt] {nmod.op2} (bowl);
    \draw [arrow] (on) -- node[near start, xshift=-3pt] {nmod.op1} (bowl);
    \draw [arrow] (on) -- node[midway, xshift=-1pt, yshift=-1pt] {nmod.op2} (table);
    \draw [arrow] (the) -- node[anchor=west] {iota} (table);
\end{tikzpicture}\\[.5pt]
{\scriptsize
%% Ava saw a ball in a bowl on the table
%%  0   1  2  3    4 5  6    7  8   9
\lform{*table($x_9$) ; see.agent($x_1,$ Ava) $\land$ see.theme($x_1, x_3$) $\land$ ball($x_3$) $\land$ ball.nmod.in($x_3,x_6$) $\land$ bowl($x_6$) $\land$ bowl.nmod.on($x_6,x_9$)}
%% Ava wanted to eat a cake on the plate.
%%  0   1     2   3  4   5  6   7   8
%\lform{* plate($x_8$) ; want.agent($x_1,$ Ava) $\land$ want.xcomp($x_1, x_3$) $\land$ eat.agent($x_3,$ Ava) $\land$ eat.theme($x_3,x_5$) $\land$ cake($x_5$) and cake.nmod.on($x_5,x_8$)}
}

==> figs/cpRecursionExample.tex <==
%% Ava said that Ben declared that Claire slept.
\begin{tikzpicture}[node distance=1.3cm,font=\small]
    % Nodes
    \node (say) [nnode, very thick] {$x_1$ / say};
    \node (ava) [nnode, below of=say] {$x_0$ / Ava};
    \node (declare) [nnode, right of=say, xshift=+40pt] {$x_4$ / declare};
    \node (ben) [nnode, below of=declare] {$x_3$ / Ben};
    \node (sleep) [nnode, right of=declare, xshift=+40pt] {$x_7$ / sleep};
    \node (claire) [nnode, below of=sleep] {$x_6$ / Claire};
    % Edges
    \draw [arrow] (say) -- node[anchor=west] {agent} (ava);
    \draw [arrow] (say) -- node[anchor=south] {ccomp} (declare);
    \draw [arrow] (declare) -- node[anchor=west] {agent} (ben);
    \draw [arrow] (declare) -- node[anchor=south] {ccomp} (sleep);
    \draw [arrow] (sleep) -- node[anchor=west] {agent} (claire);
\end{tikzpicture}%\\
%\smallskip
%{\small
%\lform{say.agent($x_1$, Ava) $\land$ say.ccomp($x_1, x_4$) $\land$ declare.agent($x_4$, Ben) $\land$ declare.ccomp($x_4, x_7$) $\land$  sleep.agent($x_7$, Claire)}
%}


==> figs/primitiveTouch.tex <==
%% touch
% question: node names e,b,a to keep parallel with lform or all to 0 to signal alignment?
\begin{tikzpicture}[node distance=1.3cm,font=\small]
    % Nodes
    \node (touch) [nnode, very thick] {$e_0$ / touch};
    \node (b) [nnode, below of=touch, xshift=-25pt] {$b_0$ / \textcolor{red}{\src{s0}}};
    \node (a) [nnode, below of=touch, xshift=+25pt] {$a_0$ / \textcolor{red}{\src{s1}}};
    % Edges
    \draw [arrow] (touch) -- node[anchor=east] {agent} (b);
    \draw [arrow] (touch) -- node[anchor=west] {theme} (a);
\end{tikzpicture}%\\
%\smallskip
%{\small
%\lform{$\lambda a. \lambda b. \lambda e.$ touch.agent(e,b) $\land$ touch.theme(e,a)}
%}

==> figs/theBoyWantedToGo.tex <==
%% The boy wanted to go.
\begin{tikzpicture}[node distance=30pt,font=\scriptsize]
    % Nodes
    \node (want) [nnode, very thick] {$x_2$ / want};
    \node (the) [nnode, left of=want, xshift=-30pt] {$x_0$ / the};
    \node (boy) [nnode, below of=the] {$x_1$ / boy};
    \node (go) [nnode, right of=boy, xshift=+30pt] {$x_4$ / go};
    % Edges
    \draw [arrow] (want) -- node[anchor=south] {agent} (boy);
    \draw [arrow] (want) -- node[anchor=west] {xcomp} (go);
    \draw [arrow] (go) -- node[anchor=north] {agent} (boy);
    \draw [arrow] (the) -- node[anchor=east] {iota} (boy);
\end{tikzpicture}\\[.5pt]
{\footnotesize
\lform{* boy($x_1$) ; want.agent($x_2, x_1$) $\land$ want.xcomp($x_2, x_4$) $\land$ go.agent($x_4, x_1$)}
}

==> figs/tree_pp_recursion.tex <==
% Ava saw the ball in the bowl on the table
% Ava saw the ball in the bowl on the table on the floor

%TODO: get spacing right (recursion trees more spread out in width and less in height?) --> see §2.4 Node positioning in manual
% some help:
%   [some long phrase,roof]  will draw a roof with 'some long phrase' at the bottom
%   fit=()(!1)(!2)  refers to nodes: the current one (), the first child (!1) and the second child (!2)   see 'relative nodes', page 8 in the forest doc
%   fit to=tree   fits to the whole subtree starting from the current node
%   s sep=8pt controls minimal distance between sibling subtrees (might want to decrease or strip)
%   inner sep=1  : compared to default, nodes have less surrounding 'space'
%   l=0, l sep=3   : control distance between levels (parent and children)
\begin{forest} for tree={l=0, l sep=3, s sep=6pt, inner sep=1}
[S 
  [NP [Ava]]
  [VP
    [V [saw]]
    [NP
      [NP [a ball,roof]]
      [PP,tikz={\node [draw=black,fill=cyan!30, fill opacity=0.2,inner sep=0,fit=()(!1)(!2)]{};}
       [in]
       [NP
         [NP [a bowl,roof]]
         [PP,tikz={\node [draw=black,fill=cyan!30, fill opacity=0.2,inner sep=0,fit=()(!1)(!2)]{};}
           [on]
           [NP [the table,roof]]
         ]
       ]
      ]
    ]
  ]
]
\end{forest}
\hspace{-1.5cm}
$\implies$

%\hspace{-1cm}
\begin{forest} for tree={l=0, l sep=3, s sep=6pt, inner sep=1}
[S 
  [NP [Ava]]
  [VP
    [V [saw]]
    [NP
      [NP [a ball,roof]]
      [PP,tikz={\node [draw=black,fill=cyan!30, fill opacity=0.2,inner sep=0,fit=()(!1)(!2)]{};}
       [in]
       [NP
         [NP [a bowl,roof]]
         [PP,tikz={\node [draw=black,fill=cyan!30, fill opacity=0.2,inner sep=0,fit=()(!1)(!2)]{};}
           [on]
           [NP 
             [NP [the table,roof]]
             [PP,tikz={\node [draw=black,fill=cyan!30, fill opacity=0.2,inner sep=0,fit to=tree]{};}
               [on the floor,roof]
             ]
           ]
         ]
       ]
      ]
    ]
  ]
]
\end{forest}

==> figs/tree_to_subj_pp.tex <==
% Noah ate the cake on the plate
% The cake on the table burned

% cf. https://linguistics.stackexchange.com/questions/34818/trying-to-add-labels-descriptions-and-boxes-to-syntax-tree-in-latex
\begin{forest} for tree={l=0, l sep=4, inner sep=1}
%sn edges/.style={for tree={parent anchor=south, child anchor=north}}, sn edges % edges merge at top
[S, s sep=1pt, 
  [NP [Noah]]
  [VP, s sep=10pt, 
    [V [ate]]
    [NP,tikz={\node [draw=black,fill=cyan!30, fill opacity=0.2,inner sep=0,fit to=tree]{};}
      [NP [the cake,roof]]
      [PP [on the plate,roof]]
    ]
  ]
]
\end{forest}
\hspace{-5mm}
$\implies$

\begin{forest} for tree={l=0, l sep=4, inner sep=1}
[S, s sep=1pt,  
  [NP,tikz={\node [draw=black,fill=cyan!30, fill opacity=0.2,inner sep=0,fit to=tree]{};}
      [NP [the cake,roof]]
      [PP [on the table,roof]]
  ]
  [VP
    [V [burned]]
  ]
]
\end{forest}
